Stochastic Constraint Programming: A Scenario-Based Approach

To model combinatorial decision problems involving uncertainty and probability, we introduce scenario based stochastic constraint programming. Stochastic constraint programs contain both decision variables, which we can set, and stochastic variables, which follow a discrete probability distribution. We provide a semantics for stochastic constraint programs based on scenario trees. Using this semantics, we can compile stochastic constraint programs down into conventional (non-stochastic) constraint programs. This allows us to exploit the full power of existing constraint solvers. We have implemented this framework for decision making under uncertainty in stochastic OPL, a language which is based on the OPL constraint modelling language [Hentenryck et al., 1999]. To illustrate the potential of this framework, we model a wide range of problems in areas as diverse as portfolio diversification, agricultural planning and production/inventory management.

==> chance.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,502){\makebox(0,0)[r]{50}}
\put(222.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1439,143){\circle*{12}}
\put(1339,396){\circle*{12}}
\put(1239,396){\circle*{12}}
\put(1140,376){\circle*{12}}
\put(1040,376){\circle*{12}}
\put(940,376){\circle*{12}}
\put(741,860){\circle*{12}}
\put(641,860){\circle*{12}}
\put(541,860){\circle*{12}}
\put(442,860){\circle*{12}}
\put(342,860){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1439,143){\circle{18}}
\put(1239,376){\circle{18}}
\put(1140,396){\circle{18}}
\put(1040,376){\circle{18}}
\put(940,396){\circle{18}}
\put(741,396){\circle{18}}
\put(641,396){\circle{18}}
\put(541,376){\circle{18}}
\put(442,266){\circle{18}}
\put(342,545){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1439,143){\makebox(0,0){$\times$}}
\put(1339,376){\makebox(0,0){$\times$}}
\put(1239,376){\makebox(0,0){$\times$}}
\put(1140,376){\makebox(0,0){$\times$}}
\put(1040,376){\makebox(0,0){$\times$}}
\put(940,376){\makebox(0,0){$\times$}}
\put(841,376){\makebox(0,0){$\times$}}
\put(741,376){\makebox(0,0){$\times$}}
\put(641,396){\makebox(0,0){$\times$}}
\put(541,143){\makebox(0,0){$\times$}}
\put(442,860){\makebox(0,0){$\times$}}
\put(342,143){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\end{picture}


==> farm1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,501){\makebox(0,0)[r]{50}}
\put(222.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\put(1427,143){\circle*{12}}
\put(1379,143){\circle*{12}}
\put(1319,143){\circle*{12}}
\put(1259,143){\circle*{12}}
\put(1200,143){\circle*{12}}
\put(1140,143){\circle*{12}}
\put(1080,143){\circle*{12}}
\put(1020,143){\circle*{12}}
\put(960,143){\circle*{12}}
\put(900,143){\circle*{12}}
\put(841,143){\circle*{12}}
\put(781,143){\circle*{12}}
\put(721,143){\circle*{12}}
\put(661,143){\circle*{12}}
\put(601,143){\circle*{12}}
\put(541,143){\circle*{12}}
\put(481,143){\circle*{12}}
\put(422,143){\circle*{12}}
\put(362,143){\circle*{12}}
\put(302,143){\circle*{12}}
\put(254,152){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1427,143){\circle{18}}
\put(1379,143){\circle{18}}
\put(1319,143){\circle{18}}
\put(1259,143){\circle{18}}
\put(1200,143){\circle{18}}
\put(1140,143){\circle{18}}
\put(1080,143){\circle{18}}
\put(1020,143){\circle{18}}
\put(960,143){\circle{18}}
\put(900,143){\circle{18}}
\put(841,143){\circle{18}}
\put(781,143){\circle{18}}
\put(721,143){\circle{18}}
\put(661,143){\circle{18}}
\put(601,143){\circle{18}}
\put(541,143){\circle{18}}
\put(481,143){\circle{18}}
\put(422,143){\circle{18}}
\put(362,143){\circle{18}}
\put(302,143){\circle{18}}
\put(254,143){\circle{18}}
\put(1427,143){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\put(1427,143){\makebox(0,0){$\times$}}
\put(1379,143){\makebox(0,0){$\times$}}
\put(1319,143){\makebox(0,0){$\times$}}
\put(1259,143){\makebox(0,0){$\times$}}
\put(1200,143){\makebox(0,0){$\times$}}
\put(1140,143){\makebox(0,0){$\times$}}
\put(1080,143){\makebox(0,0){$\times$}}
\put(1020,143){\makebox(0,0){$\times$}}
\put(960,143){\makebox(0,0){$\times$}}
\put(900,143){\makebox(0,0){$\times$}}
\put(841,143){\makebox(0,0){$\times$}}
\put(781,143){\makebox(0,0){$\times$}}
\put(721,155){\makebox(0,0){$\times$}}
\put(661,160){\makebox(0,0){$\times$}}
\put(601,287){\makebox(0,0){$\times$}}
\put(541,290){\makebox(0,0){$\times$}}
\put(481,290){\makebox(0,0){$\times$}}
\put(422,290){\makebox(0,0){$\times$}}
\put(362,290){\makebox(0,0){$\times$}}
\put(302,805){\makebox(0,0){$\times$}}
\put(254,860){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\end{picture}


==> farm2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,501){\makebox(0,0)[r]{50}}
\put(222.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\put(1427,143){\circle*{12}}
\put(1379,143){\circle*{12}}
\put(1319,143){\circle*{12}}
\put(1259,143){\circle*{12}}
\put(1200,143){\circle*{12}}
\put(1140,143){\circle*{12}}
\put(1080,143){\circle*{12}}
\put(1020,143){\circle*{12}}
\put(960,143){\circle*{12}}
\put(900,143){\circle*{12}}
\put(841,143){\circle*{12}}
\put(781,143){\circle*{12}}
\put(721,143){\circle*{12}}
\put(661,143){\circle*{12}}
\put(601,143){\circle*{12}}
\put(541,143){\circle*{12}}
\put(481,143){\circle*{12}}
\put(422,143){\circle*{12}}
\put(362,143){\circle*{12}}
\put(302,143){\circle*{12}}
\put(254,860){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1427,143){\circle{18}}
\put(1379,143){\circle{18}}
\put(1319,143){\circle{18}}
\put(1259,143){\circle{18}}
\put(1200,143){\circle{18}}
\put(1140,143){\circle{18}}
\put(1080,143){\circle{18}}
\put(1020,143){\circle{18}}
\put(960,143){\circle{18}}
\put(900,143){\circle{18}}
\put(841,143){\circle{18}}
\put(781,143){\circle{18}}
\put(721,143){\circle{18}}
\put(661,143){\circle{18}}
\put(601,143){\circle{18}}
\put(541,143){\circle{18}}
\put(481,143){\circle{18}}
\put(422,143){\circle{18}}
\put(362,143){\circle{18}}
\put(302,143){\circle{18}}
\put(254,298){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\put(1427,143){\makebox(0,0){$\times$}}
\put(1379,143){\makebox(0,0){$\times$}}
\put(1319,143){\makebox(0,0){$\times$}}
\put(1259,143){\makebox(0,0){$\times$}}
\put(1200,143){\makebox(0,0){$\times$}}
\put(1140,143){\makebox(0,0){$\times$}}
\put(1080,143){\makebox(0,0){$\times$}}
\put(1020,143){\makebox(0,0){$\times$}}
\put(960,143){\makebox(0,0){$\times$}}
\put(900,143){\makebox(0,0){$\times$}}
\put(841,143){\makebox(0,0){$\times$}}
\put(781,143){\makebox(0,0){$\times$}}
\put(721,143){\makebox(0,0){$\times$}}
\put(661,143){\makebox(0,0){$\times$}}
\put(601,143){\makebox(0,0){$\times$}}
\put(541,143){\makebox(0,0){$\times$}}
\put(481,143){\makebox(0,0){$\times$}}
\put(422,143){\makebox(0,0){$\times$}}
\put(362,163){\makebox(0,0){$\times$}}
\put(302,298){\makebox(0,0){$\times$}}
\put(254,611){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\end{picture}


==> farm3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,501){\makebox(0,0)[r]{50}}
\put(222.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\put(1439,143){\circle*{12}}
\put(1319,143){\circle*{12}}
\put(1200,143){\circle*{12}}
\put(1080,143){\circle*{12}}
\put(960,143){\circle*{12}}
\put(841,143){\circle*{12}}
\put(721,154){\circle*{12}}
\put(601,154){\circle*{12}}
\put(481,297){\circle*{12}}
\put(362,324){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1439,143){\circle{18}}
\put(1319,161){\circle{18}}
\put(1200,162){\circle{18}}
\put(1080,162){\circle{18}}
\put(960,162){\circle{18}}
\put(841,146){\circle{18}}
\put(721,161){\circle{18}}
\put(601,342){\circle{18}}
\put(481,380){\circle{18}}
\put(362,860){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\put(1439,143){\makebox(0,0){$\times$}}
\put(1319,143){\makebox(0,0){$\times$}}
\put(1200,157){\makebox(0,0){$\times$}}
\put(1080,157){\makebox(0,0){$\times$}}
\put(960,157){\makebox(0,0){$\times$}}
\put(841,162){\makebox(0,0){$\times$}}
\put(721,251){\makebox(0,0){$\times$}}
\put(601,297){\makebox(0,0){$\times$}}
\put(481,297){\makebox(0,0){$\times$}}
\put(362,860){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\end{picture}


==> risk.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182,860){\makebox(0,0)[r]{400}}
\put(202.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182,755){\makebox(0,0)[r]{390}}
\put(202.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182,650){\makebox(0,0)[r]{380}}
\put(202.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182,544){\makebox(0,0)[r]{370}}
\put(202.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182,439){\makebox(0,0)[r]{360}}
\put(202.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182,334){\makebox(0,0)[r]{350}}
\put(202.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297,273){\makebox(0,0){4.0}}
\put(1297.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,273){\makebox(0,0){3.5}}
\put(1163.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,273){\makebox(0,0){3.0}}
\put(1028.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894,273){\makebox(0,0){2.5}}
\put(894.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,273){\makebox(0,0){2.0}}
\put(760.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,273){\makebox(0,0){1.5}}
\put(625.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,273){\makebox(0,0){1.0}}
\put(491.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,273){\makebox(0,0){0.5}}
\put(356.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(222,273){\makebox(0,0){0.0}}
\put(222.0,314.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1337,860){\makebox(0,0)[l]{25}}
\put(1297.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337,755){\makebox(0,0)[l]{20}}
\put(1297.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337,650){\makebox(0,0)[l]{15}}
\put(1297.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337,544){\makebox(0,0)[l]{10}}
\put(1297.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337,439){\makebox(0,0)[l]{5}}
\put(1297.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337,334){\makebox(0,0)[l]{0}}
\put(1297.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,334.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1297.0,334.0){\rule[-0.200pt]{0.400pt}{126.713pt}}
\put(222.0,860.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(222.0,334.0){\rule[-0.200pt]{0.400pt}{126.713pt}}
\put(40,597){\makebox(0,0){$y_1$}}
\put(1457,597){\makebox(0,0){$y_2$}}
\put(759,212){\makebox(0,0){$\lambda$}}
\put(1051,125){\makebox(0,0)[r]{Obj.Fun Value (on $y_1$-axis)}}
\put(1071.0,125.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(222,351){\usebox{\plotpoint}}
\multiput(222.00,351.58)(0.549,0.499){119}{\rule{0.539pt}{0.120pt}}
\multiput(222.00,350.17)(65.881,61.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(289.00,412.58)(0.577,0.499){113}{\rule{0.562pt}{0.120pt}}
\multiput(289.00,411.17)(65.833,58.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(356.00,470.58)(0.618,0.499){107}{\rule{0.595pt}{0.120pt}}
\multiput(356.00,469.17)(66.766,55.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(424.00,525.58)(0.632,0.498){103}{\rule{0.606pt}{0.120pt}}
\multiput(424.00,524.17)(65.743,53.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(491.00,578.58)(0.657,0.498){99}{\rule{0.625pt}{0.120pt}}
\multiput(491.00,577.17)(65.702,51.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(558.00,629.58)(0.840,0.498){77}{\rule{0.770pt}{0.120pt}}
\multiput(558.00,628.17)(65.402,40.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(625.00,669.58)(1.020,0.497){63}{\rule{0.912pt}{0.120pt}}
\multiput(625.00,668.17)(65.107,33.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(692.00,702.58)(1.222,0.497){53}{\rule{1.071pt}{0.120pt}}
\multiput(692.00,701.17)(65.776,28.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(760.00,730.58)(1.408,0.496){45}{\rule{1.217pt}{0.120pt}}
\multiput(760.00,729.17)(64.475,24.000){2}{\rule{0.608pt}{0.400pt}}
\multiput(827.00,754.58)(1.786,0.495){35}{\rule{1.511pt}{0.119pt}}
\multiput(827.00,753.17)(63.865,19.000){2}{\rule{0.755pt}{0.400pt}}
\multiput(894.00,773.58)(2.001,0.495){31}{\rule{1.676pt}{0.119pt}}
\multiput(894.00,772.17)(63.520,17.000){2}{\rule{0.838pt}{0.400pt}}
\multiput(961.00,790.58)(1.786,0.495){35}{\rule{1.511pt}{0.119pt}}
\multiput(961.00,789.17)(63.865,19.000){2}{\rule{0.755pt}{0.400pt}}
\multiput(1028.00,809.58)(2.866,0.492){21}{\rule{2.333pt}{0.119pt}}
\multiput(1028.00,808.17)(62.157,12.000){2}{\rule{1.167pt}{0.400pt}}
\multiput(1095.00,821.58)(2.480,0.494){25}{\rule{2.043pt}{0.119pt}}
\multiput(1095.00,820.17)(63.760,14.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(1163.00,835.59)(4.390,0.488){13}{\rule{3.450pt}{0.117pt}}
\multiput(1163.00,834.17)(59.839,8.000){2}{\rule{1.725pt}{0.400pt}}
\multiput(1230.00,843.59)(3.873,0.489){15}{\rule{3.078pt}{0.118pt}}
\multiput(1230.00,842.17)(60.612,9.000){2}{\rule{1.539pt}{0.400pt}}
\put(222,351){\circle{18}}
\put(289,412){\circle{18}}
\put(356,470){\circle{18}}
\put(424,525){\circle{18}}
\put(491,578){\circle{18}}
\put(558,629){\circle{18}}
\put(625,669){\circle{18}}
\put(692,702){\circle{18}}
\put(760,730){\circle{18}}
\put(827,754){\circle{18}}
\put(894,773){\circle{18}}
\put(961,790){\circle{18}}
\put(1028,809){\circle{18}}
\put(1095,821){\circle{18}}
\put(1163,835){\circle{18}}
\put(1230,843){\circle{18}}
\put(1297,852){\circle{18}}
\put(1131,125){\circle{18}}
\put(1051,75){\makebox(0,0)[r]{Prod/Inv Cost (on $y_1$-axis)}}
\put(1071.0,75.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(222,351){\usebox{\plotpoint}}
\multiput(289.00,351.59)(7.389,0.477){7}{\rule{5.460pt}{0.115pt}}
\multiput(289.00,350.17)(55.667,5.000){2}{\rule{2.730pt}{0.400pt}}
\multiput(356.00,356.58)(3.518,0.491){17}{\rule{2.820pt}{0.118pt}}
\multiput(356.00,355.17)(62.147,10.000){2}{\rule{1.410pt}{0.400pt}}
\put(222.0,351.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\multiput(491.00,366.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(491.00,365.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(558.00,397.58)(0.632,0.498){103}{\rule{0.606pt}{0.120pt}}
\multiput(558.00,396.17)(65.743,53.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(625.00,450.58)(0.799,0.498){81}{\rule{0.738pt}{0.120pt}}
\multiput(625.00,449.17)(65.468,42.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(692.00,492.58)(0.811,0.498){81}{\rule{0.748pt}{0.120pt}}
\multiput(692.00,491.17)(66.448,42.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(760.00,534.58)(1.613,0.496){39}{\rule{1.376pt}{0.119pt}}
\multiput(760.00,533.17)(64.144,21.000){2}{\rule{0.688pt}{0.400pt}}
\multiput(827.00,555.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(827.00,554.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,586.58)(1.538,0.496){41}{\rule{1.318pt}{0.120pt}}
\multiput(894.00,585.17)(64.264,22.000){2}{\rule{0.659pt}{0.400pt}}
\multiput(961.00,608.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(961.00,607.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1028.00,639.58)(2.130,0.494){29}{\rule{1.775pt}{0.119pt}}
\multiput(1028.00,638.17)(63.316,16.000){2}{\rule{0.888pt}{0.400pt}}
\multiput(1095.00,655.58)(1.222,0.497){53}{\rule{1.071pt}{0.120pt}}
\multiput(1095.00,654.17)(65.776,28.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1163.00,683.58)(2.866,0.492){21}{\rule{2.333pt}{0.119pt}}
\multiput(1163.00,682.17)(62.157,12.000){2}{\rule{1.167pt}{0.400pt}}
\multiput(1230.00,695.58)(2.443,0.494){25}{\rule{2.014pt}{0.119pt}}
\multiput(1230.00,694.17)(62.819,14.000){2}{\rule{1.007pt}{0.400pt}}
\put(222,351){\circle*{12}}
\put(289,351){\circle*{12}}
\put(356,356){\circle*{12}}
\put(424,366){\circle*{12}}
\put(491,366){\circle*{12}}
\put(558,397){\circle*{12}}
\put(625,450){\circle*{12}}
\put(692,492){\circle*{12}}
\put(760,534){\circle*{12}}
\put(827,555){\circle*{12}}
\put(894,586){\circle*{12}}
\put(961,608){\circle*{12}}
\put(1028,639){\circle*{12}}
\put(1095,655){\circle*{12}}
\put(1163,683){\circle*{12}}
\put(1230,695){\circle*{12}}
\put(1297,709){\circle*{12}}
\put(1131,75){\circle*{12}}
\put(424.0,366.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(1051,25){\makebox(0,0)[r]{Risk (on $y_2$-axis)}}
\put(1071.0,25.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(222,833){\usebox{\plotpoint}}
\multiput(222.00,831.92)(2.638,-0.493){23}{\rule{2.162pt}{0.119pt}}
\multiput(222.00,832.17)(62.514,-13.000){2}{\rule{1.081pt}{0.400pt}}
\multiput(289.00,818.92)(1.204,-0.497){53}{\rule{1.057pt}{0.120pt}}
\multiput(289.00,819.17)(64.806,-28.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(356.00,790.92)(1.035,-0.497){63}{\rule{0.924pt}{0.120pt}}
\multiput(356.00,791.17)(66.082,-33.000){2}{\rule{0.462pt}{0.400pt}}
\put(424,757.67){\rule{16.140pt}{0.400pt}}
\multiput(424.00,758.17)(33.500,-1.000){2}{\rule{8.070pt}{0.400pt}}
\multiput(491.00,756.92)(0.620,-0.498){105}{\rule{0.596pt}{0.120pt}}
\multiput(491.00,757.17)(65.762,-54.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(558.58,701.65)(0.499,-0.582){131}{\rule{0.120pt}{0.566pt}}
\multiput(557.17,702.83)(67.000,-76.826){2}{\rule{0.400pt}{0.283pt}}
\multiput(625.00,624.92)(0.644,-0.498){101}{\rule{0.615pt}{0.120pt}}
\multiput(625.00,625.17)(65.723,-52.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(692.00,572.92)(0.774,-0.498){85}{\rule{0.718pt}{0.120pt}}
\multiput(692.00,573.17)(66.509,-44.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(760.00,528.92)(1.786,-0.495){35}{\rule{1.511pt}{0.119pt}}
\multiput(760.00,529.17)(63.865,-19.000){2}{\rule{0.755pt}{0.400pt}}
\multiput(827.00,509.92)(1.204,-0.497){53}{\rule{1.057pt}{0.120pt}}
\multiput(827.00,510.17)(64.806,-28.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(894.00,481.92)(2.130,-0.494){29}{\rule{1.775pt}{0.119pt}}
\multiput(894.00,482.17)(63.316,-16.000){2}{\rule{0.888pt}{0.400pt}}
\multiput(961.00,465.92)(1.695,-0.496){37}{\rule{1.440pt}{0.119pt}}
\multiput(961.00,466.17)(64.011,-20.000){2}{\rule{0.720pt}{0.400pt}}
\multiput(1028.00,445.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(1028.00,446.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(1095.00,434.92)(2.310,-0.494){27}{\rule{1.913pt}{0.119pt}}
\multiput(1095.00,435.17)(64.029,-15.000){2}{\rule{0.957pt}{0.400pt}}
\multiput(1163.00,419.93)(4.390,-0.488){13}{\rule{3.450pt}{0.117pt}}
\multiput(1163.00,420.17)(59.839,-8.000){2}{\rule{1.725pt}{0.400pt}}
\multiput(1230.00,411.93)(4.390,-0.488){13}{\rule{3.450pt}{0.117pt}}
\multiput(1230.00,412.17)(59.839,-8.000){2}{\rule{1.725pt}{0.400pt}}
\put(222,833){\makebox(0,0){$\times$}}
\put(289,820){\makebox(0,0){$\times$}}
\put(356,792){\makebox(0,0){$\times$}}
\put(424,759){\makebox(0,0){$\times$}}
\put(491,758){\makebox(0,0){$\times$}}
\put(558,704){\makebox(0,0){$\times$}}
\put(625,626){\makebox(0,0){$\times$}}
\put(692,574){\makebox(0,0){$\times$}}
\put(760,530){\makebox(0,0){$\times$}}
\put(827,511){\makebox(0,0){$\times$}}
\put(894,483){\makebox(0,0){$\times$}}
\put(961,467){\makebox(0,0){$\times$}}
\put(1028,447){\makebox(0,0){$\times$}}
\put(1095,436){\makebox(0,0){$\times$}}
\put(1163,421){\makebox(0,0){$\times$}}
\put(1230,413){\makebox(0,0){$\times$}}
\put(1297,405){\makebox(0,0){$\times$}}
\put(1131,25){\makebox(0,0){$\times$}}
\put(222.0,334.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1297.0,334.0){\rule[-0.200pt]{0.400pt}{126.713pt}}
\put(222.0,860.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(222.0,334.0){\rule[-0.200pt]{0.400pt}{126.713pt}}
\end{picture}


==> sb1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,501){\makebox(0,0)[r]{50}}
\put(222.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\put(1427,143){\circle*{12}}
\put(1379,143){\circle*{12}}
\put(1319,143){\circle*{12}}
\put(1259,143){\circle*{12}}
\put(1200,143){\circle*{12}}
\put(1140,143){\circle*{12}}
\put(1080,143){\circle*{12}}
\put(1020,143){\circle*{12}}
\put(960,144){\circle*{12}}
\put(900,144){\circle*{12}}
\put(841,146){\circle*{12}}
\put(829,146){\circle*{12}}
\put(817,147){\circle*{12}}
\put(805,146){\circle*{12}}
\put(793,147){\circle*{12}}
\put(781,148){\circle*{12}}
\put(769,150){\circle*{12}}
\put(757,150){\circle*{12}}
\put(745,150){\circle*{12}}
\put(733,156){\circle*{12}}
\put(721,157){\circle*{12}}
\put(709,157){\circle*{12}}
\put(697,157){\circle*{12}}
\put(685,157){\circle*{12}}
\put(673,157){\circle*{12}}
\put(661,162){\circle*{12}}
\put(649,162){\circle*{12}}
\put(637,162){\circle*{12}}
\put(625,164){\circle*{12}}
\put(613,164){\circle*{12}}
\put(601,164){\circle*{12}}
\put(589,164){\circle*{12}}
\put(577,164){\circle*{12}}
\put(565,163){\circle*{12}}
\put(553,163){\circle*{12}}
\put(541,166){\circle*{12}}
\put(529,164){\circle*{12}}
\put(517,164){\circle*{12}}
\put(505,167){\circle*{12}}
\put(493,167){\circle*{12}}
\put(481,174){\circle*{12}}
\put(469,168){\circle*{12}}
\put(457,167){\circle*{12}}
\put(445,164){\circle*{12}}
\put(434,164){\circle*{12}}
\put(422,163){\circle*{12}}
\put(410,163){\circle*{12}}
\put(398,163){\circle*{12}}
\put(386,163){\circle*{12}}
\put(374,163){\circle*{12}}
\put(362,162){\circle*{12}}
\put(350,155){\circle*{12}}
\put(338,162){\circle*{12}}
\put(326,149){\circle*{12}}
\put(314,149){\circle*{12}}
\put(302,143){\circle*{12}}
\put(290,151){\circle*{12}}
\put(278,155){\circle*{12}}
\put(266,232){\circle*{12}}
\put(254,158){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1427,143){\circle{18}}
\put(1379,162){\circle{18}}
\put(1319,170){\circle{18}}
\put(1259,144){\circle{18}}
\put(1200,145){\circle{18}}
\put(1140,157){\circle{18}}
\put(1080,159){\circle{18}}
\put(1020,163){\circle{18}}
\put(960,160){\circle{18}}
\put(900,171){\circle{18}}
\put(841,156){\circle{18}}
\put(829,157){\circle{18}}
\put(817,194){\circle{18}}
\put(805,180){\circle{18}}
\put(793,161){\circle{18}}
\put(781,148){\circle{18}}
\put(769,167){\circle{18}}
\put(757,155){\circle{18}}
\put(745,171){\circle{18}}
\put(733,143){\circle{18}}
\put(721,156){\circle{18}}
\put(709,157){\circle{18}}
\put(697,218){\circle{18}}
\put(685,158){\circle{18}}
\put(673,143){\circle{18}}
\put(661,158){\circle{18}}
\put(649,146){\circle{18}}
\put(637,219){\circle{18}}
\put(625,151){\circle{18}}
\put(613,158){\circle{18}}
\put(601,155){\circle{18}}
\put(589,156){\circle{18}}
\put(577,186){\circle{18}}
\put(565,146){\circle{18}}
\put(553,230){\circle{18}}
\put(541,157){\circle{18}}
\put(529,229){\circle{18}}
\put(517,162){\circle{18}}
\put(505,156){\circle{18}}
\put(493,170){\circle{18}}
\put(481,151){\circle{18}}
\put(469,195){\circle{18}}
\put(457,171){\circle{18}}
\put(445,306){\circle{18}}
\put(434,160){\circle{18}}
\put(422,148){\circle{18}}
\put(410,147){\circle{18}}
\put(398,205){\circle{18}}
\put(386,238){\circle{18}}
\put(374,151){\circle{18}}
\put(362,170){\circle{18}}
\put(350,163){\circle{18}}
\put(338,146){\circle{18}}
\put(326,163){\circle{18}}
\put(314,371){\circle{18}}
\put(302,228){\circle{18}}
\put(290,158){\circle{18}}
\put(278,147){\circle{18}}
\put(266,167){\circle{18}}
\put(254,860){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\put(1427,143){\makebox(0,0){$\times$}}
\put(1379,143){\makebox(0,0){$\times$}}
\put(1319,143){\makebox(0,0){$\times$}}
\put(1259,143){\makebox(0,0){$\times$}}
\put(1200,143){\makebox(0,0){$\times$}}
\put(1140,144){\makebox(0,0){$\times$}}
\put(1080,146){\makebox(0,0){$\times$}}
\put(1020,150){\makebox(0,0){$\times$}}
\put(960,159){\makebox(0,0){$\times$}}
\put(900,167){\makebox(0,0){$\times$}}
\put(841,186){\makebox(0,0){$\times$}}
\put(829,209){\makebox(0,0){$\times$}}
\put(817,224){\makebox(0,0){$\times$}}
\put(805,229){\makebox(0,0){$\times$}}
\put(793,229){\makebox(0,0){$\times$}}
\put(781,230){\makebox(0,0){$\times$}}
\put(769,236){\makebox(0,0){$\times$}}
\put(757,240){\makebox(0,0){$\times$}}
\put(745,256){\makebox(0,0){$\times$}}
\put(733,289){\makebox(0,0){$\times$}}
\put(721,330){\makebox(0,0){$\times$}}
\put(709,356){\makebox(0,0){$\times$}}
\put(697,370){\makebox(0,0){$\times$}}
\put(685,380){\makebox(0,0){$\times$}}
\put(673,442){\makebox(0,0){$\times$}}
\put(661,495){\makebox(0,0){$\times$}}
\put(649,523){\makebox(0,0){$\times$}}
\put(637,547){\makebox(0,0){$\times$}}
\put(625,577){\makebox(0,0){$\times$}}
\put(613,623){\makebox(0,0){$\times$}}
\put(601,741){\makebox(0,0){$\times$}}
\put(589,826){\makebox(0,0){$\times$}}
\put(577,860){\makebox(0,0){$\times$}}
\put(565,860){\makebox(0,0){$\times$}}
\put(553,860){\makebox(0,0){$\times$}}
\put(541,860){\makebox(0,0){$\times$}}
\put(529,860){\makebox(0,0){$\times$}}
\put(517,860){\makebox(0,0){$\times$}}
\put(505,860){\makebox(0,0){$\times$}}
\put(493,860){\makebox(0,0){$\times$}}
\put(481,860){\makebox(0,0){$\times$}}
\put(469,860){\makebox(0,0){$\times$}}
\put(457,860){\makebox(0,0){$\times$}}
\put(445,860){\makebox(0,0){$\times$}}
\put(434,860){\makebox(0,0){$\times$}}
\put(422,860){\makebox(0,0){$\times$}}
\put(410,860){\makebox(0,0){$\times$}}
\put(398,860){\makebox(0,0){$\times$}}
\put(386,860){\makebox(0,0){$\times$}}
\put(374,860){\makebox(0,0){$\times$}}
\put(362,860){\makebox(0,0){$\times$}}
\put(350,860){\makebox(0,0){$\times$}}
\put(338,860){\makebox(0,0){$\times$}}
\put(326,860){\makebox(0,0){$\times$}}
\put(314,860){\makebox(0,0){$\times$}}
\put(302,860){\makebox(0,0){$\times$}}
\put(290,860){\makebox(0,0){$\times$}}
\put(278,860){\makebox(0,0){$\times$}}
\put(266,860){\makebox(0,0){$\times$}}
\put(254,860){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\end{picture}


==> sb2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,501){\makebox(0,0)[r]{50}}
\put(222.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\put(1427,143){\circle*{12}}
\put(1379,143){\circle*{12}}
\put(1319,143){\circle*{12}}
\put(1259,143){\circle*{12}}
\put(1200,143){\circle*{12}}
\put(1140,143){\circle*{12}}
\put(1080,143){\circle*{12}}
\put(1020,143){\circle*{12}}
\put(960,143){\circle*{12}}
\put(900,143){\circle*{12}}
\put(841,143){\circle*{12}}
\put(829,143){\circle*{12}}
\put(817,143){\circle*{12}}
\put(805,143){\circle*{12}}
\put(793,143){\circle*{12}}
\put(781,143){\circle*{12}}
\put(769,143){\circle*{12}}
\put(757,143){\circle*{12}}
\put(745,143){\circle*{12}}
\put(733,143){\circle*{12}}
\put(721,143){\circle*{12}}
\put(709,194){\circle*{12}}
\put(697,194){\circle*{12}}
\put(685,194){\circle*{12}}
\put(673,194){\circle*{12}}
\put(661,194){\circle*{12}}
\put(649,194){\circle*{12}}
\put(637,194){\circle*{12}}
\put(625,194){\circle*{12}}
\put(613,194){\circle*{12}}
\put(601,194){\circle*{12}}
\put(589,194){\circle*{12}}
\put(577,296){\circle*{12}}
\put(565,296){\circle*{12}}
\put(553,194){\circle*{12}}
\put(541,194){\circle*{12}}
\put(529,296){\circle*{12}}
\put(517,194){\circle*{12}}
\put(505,296){\circle*{12}}
\put(493,194){\circle*{12}}
\put(481,194){\circle*{12}}
\put(469,296){\circle*{12}}
\put(457,194){\circle*{12}}
\put(445,296){\circle*{12}}
\put(434,153){\circle*{12}}
\put(422,143){\circle*{12}}
\put(410,143){\circle*{12}}
\put(398,153){\circle*{12}}
\put(386,143){\circle*{12}}
\put(374,143){\circle*{12}}
\put(362,143){\circle*{12}}
\put(350,143){\circle*{12}}
\put(338,143){\circle*{12}}
\put(326,143){\circle*{12}}
\put(314,143){\circle*{12}}
\put(302,143){\circle*{12}}
\put(290,422){\circle*{12}}
\put(278,422){\circle*{12}}
\put(266,422){\circle*{12}}
\put(254,422){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1427,143){\circle{18}}
\put(1379,143){\circle{18}}
\put(1319,296){\circle{18}}
\put(1259,143){\circle{18}}
\put(1200,193){\circle{18}}
\put(1140,143){\circle{18}}
\put(1080,143){\circle{18}}
\put(1020,143){\circle{18}}
\put(960,170){\circle{18}}
\put(900,296){\circle{18}}
\put(841,296){\circle{18}}
\put(829,296){\circle{18}}
\put(817,194){\circle{18}}
\put(805,296){\circle{18}}
\put(793,265){\circle{18}}
\put(781,143){\circle{18}}
\put(769,408){\circle{18}}
\put(757,143){\circle{18}}
\put(745,167){\circle{18}}
\put(733,422){\circle{18}}
\put(721,296){\circle{18}}
\put(709,143){\circle{18}}
\put(697,321){\circle{18}}
\put(685,321){\circle{18}}
\put(673,143){\circle{18}}
\put(661,143){\circle{18}}
\put(649,194){\circle{18}}
\put(637,422){\circle{18}}
\put(625,296){\circle{18}}
\put(613,265){\circle{18}}
\put(601,143){\circle{18}}
\put(589,248){\circle{18}}
\put(577,167){\circle{18}}
\put(565,143){\circle{18}}
\put(553,842){\circle{18}}
\put(541,143){\circle{18}}
\put(529,321){\circle{18}}
\put(517,143){\circle{18}}
\put(505,153){\circle{18}}
\put(493,167){\circle{18}}
\put(481,282){\circle{18}}
\put(469,321){\circle{18}}
\put(457,833){\circle{18}}
\put(445,143){\circle{18}}
\put(434,422){\circle{18}}
\put(422,422){\circle{18}}
\put(410,248){\circle{18}}
\put(398,417){\circle{18}}
\put(386,422){\circle{18}}
\put(374,296){\circle{18}}
\put(362,422){\circle{18}}
\put(350,143){\circle{18}}
\put(338,422){\circle{18}}
\put(326,143){\circle{18}}
\put(314,422){\circle{18}}
\put(302,377){\circle{18}}
\put(290,417){\circle{18}}
\put(278,860){\circle{18}}
\put(266,422){\circle{18}}
\put(254,422){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\put(1427,143){\makebox(0,0){$\times$}}
\put(1379,143){\makebox(0,0){$\times$}}
\put(1319,143){\makebox(0,0){$\times$}}
\put(1259,143){\makebox(0,0){$\times$}}
\put(1200,200){\makebox(0,0){$\times$}}
\put(1140,296){\makebox(0,0){$\times$}}
\put(1080,296){\makebox(0,0){$\times$}}
\put(1020,296){\makebox(0,0){$\times$}}
\put(960,422){\makebox(0,0){$\times$}}
\put(900,422){\makebox(0,0){$\times$}}
\put(841,422){\makebox(0,0){$\times$}}
\put(829,422){\makebox(0,0){$\times$}}
\put(817,422){\makebox(0,0){$\times$}}
\put(805,422){\makebox(0,0){$\times$}}
\put(793,422){\makebox(0,0){$\times$}}
\put(781,422){\makebox(0,0){$\times$}}
\put(769,422){\makebox(0,0){$\times$}}
\put(757,422){\makebox(0,0){$\times$}}
\put(745,422){\makebox(0,0){$\times$}}
\put(733,422){\makebox(0,0){$\times$}}
\put(721,422){\makebox(0,0){$\times$}}
\put(709,422){\makebox(0,0){$\times$}}
\put(697,422){\makebox(0,0){$\times$}}
\put(685,422){\makebox(0,0){$\times$}}
\put(673,422){\makebox(0,0){$\times$}}
\put(661,422){\makebox(0,0){$\times$}}
\put(649,422){\makebox(0,0){$\times$}}
\put(637,422){\makebox(0,0){$\times$}}
\put(625,422){\makebox(0,0){$\times$}}
\put(613,422){\makebox(0,0){$\times$}}
\put(601,422){\makebox(0,0){$\times$}}
\put(589,422){\makebox(0,0){$\times$}}
\put(577,422){\makebox(0,0){$\times$}}
\put(565,422){\makebox(0,0){$\times$}}
\put(553,422){\makebox(0,0){$\times$}}
\put(541,422){\makebox(0,0){$\times$}}
\put(529,422){\makebox(0,0){$\times$}}
\put(517,422){\makebox(0,0){$\times$}}
\put(505,422){\makebox(0,0){$\times$}}
\put(493,422){\makebox(0,0){$\times$}}
\put(481,422){\makebox(0,0){$\times$}}
\put(469,422){\makebox(0,0){$\times$}}
\put(457,422){\makebox(0,0){$\times$}}
\put(445,422){\makebox(0,0){$\times$}}
\put(434,422){\makebox(0,0){$\times$}}
\put(422,422){\makebox(0,0){$\times$}}
\put(410,422){\makebox(0,0){$\times$}}
\put(398,422){\makebox(0,0){$\times$}}
\put(386,422){\makebox(0,0){$\times$}}
\put(374,422){\makebox(0,0){$\times$}}
\put(362,422){\makebox(0,0){$\times$}}
\put(350,422){\makebox(0,0){$\times$}}
\put(338,422){\makebox(0,0){$\times$}}
\put(326,422){\makebox(0,0){$\times$}}
\put(314,422){\makebox(0,0){$\times$}}
\put(302,422){\makebox(0,0){$\times$}}
\put(290,422){\makebox(0,0){$\times$}}
\put(278,422){\makebox(0,0){$\times$}}
\put(266,422){\makebox(0,0){$\times$}}
\put(254,422){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\end{picture}


==> t_s.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(202,143){\makebox(0,0)[r]{0}}
\put(222.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,215){\makebox(0,0)[r]{10}}
\put(222.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,286){\makebox(0,0)[r]{20}}
\put(222.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,358){\makebox(0,0)[r]{30}}
\put(222.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,430){\makebox(0,0)[r]{40}}
\put(222.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,501){\makebox(0,0)[r]{50}}
\put(222.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,573){\makebox(0,0)[r]{60}}
\put(222.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,645){\makebox(0,0)[r]{70}}
\put(222.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,717){\makebox(0,0)[r]{80}}
\put(222.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,788){\makebox(0,0)[r]{90}}
\put(222.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202,860){\makebox(0,0)[r]{100}}
\put(222.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,143.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(242.0,860.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,501){\makebox(0,0){Error (\%)}}
\put(840,21){\makebox(0,0){Number of Scenarios (\%)}}
\put(242.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,815){\makebox(0,0)[r]{Dupacova Alg.}}
\put(1427,143){\circle*{12}}
\put(1379,143){\circle*{12}}
\put(1319,143){\circle*{12}}
\put(1259,143){\circle*{12}}
\put(1200,143){\circle*{12}}
\put(1140,143){\circle*{12}}
\put(1080,143){\circle*{12}}
\put(1020,143){\circle*{12}}
\put(960,143){\circle*{12}}
\put(900,143){\circle*{12}}
\put(841,143){\circle*{12}}
\put(781,143){\circle*{12}}
\put(721,143){\circle*{12}}
\put(661,143){\circle*{12}}
\put(601,143){\circle*{12}}
\put(541,143){\circle*{12}}
\put(481,143){\circle*{12}}
\put(422,143){\circle*{12}}
\put(362,143){\circle*{12}}
\put(302,143){\circle*{12}}
\put(254,860){\circle*{12}}
\put(1339,815){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,765){\makebox(0,0)[r]{Latin Hypercube}}
\put(1427,143){\circle{18}}
\put(1379,143){\circle{18}}
\put(1319,143){\circle{18}}
\put(1259,143){\circle{18}}
\put(1200,143){\circle{18}}
\put(1140,143){\circle{18}}
\put(1080,143){\circle{18}}
\put(1020,143){\circle{18}}
\put(960,143){\circle{18}}
\put(900,143){\circle{18}}
\put(841,143){\circle{18}}
\put(781,143){\circle{18}}
\put(721,207){\circle{18}}
\put(661,143){\circle{18}}
\put(601,143){\circle{18}}
\put(541,207){\circle{18}}
\put(481,143){\circle{18}}
\put(422,143){\circle{18}}
\put(362,481){\circle{18}}
\put(302,143){\circle{18}}
\put(254,207){\circle{18}}
\put(1339,765){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1259,715){\makebox(0,0)[r]{Mostlikely Scen.}}
\put(1427,143){\makebox(0,0){$\times$}}
\put(1379,143){\makebox(0,0){$\times$}}
\put(1319,143){\makebox(0,0){$\times$}}
\put(1259,143){\makebox(0,0){$\times$}}
\put(1200,143){\makebox(0,0){$\times$}}
\put(1140,143){\makebox(0,0){$\times$}}
\put(1080,143){\makebox(0,0){$\times$}}
\put(1020,143){\makebox(0,0){$\times$}}
\put(960,143){\makebox(0,0){$\times$}}
\put(900,143){\makebox(0,0){$\times$}}
\put(841,143){\makebox(0,0){$\times$}}
\put(781,143){\makebox(0,0){$\times$}}
\put(721,143){\makebox(0,0){$\times$}}
\put(661,143){\makebox(0,0){$\times$}}
\put(601,207){\makebox(0,0){$\times$}}
\put(541,207){\makebox(0,0){$\times$}}
\put(481,207){\makebox(0,0){$\times$}}
\put(422,207){\makebox(0,0){$\times$}}
\put(362,207){\makebox(0,0){$\times$}}
\put(302,207){\makebox(0,0){$\times$}}
\put(254,860){\makebox(0,0){$\times$}}
\put(1339,715){\makebox(0,0){$\times$}}
\end{picture}

